Grounded Scaling: Why Agentic AI Needs Deterministic Environments

Long-chain agent execution fails exponentially in environments designed for human tolerance: with per-step determinism $\delta < 1$, $k$-step chain success degrades as $\delta^k$. The AGI-to-ASI scaling debate (Genewein et al., 2026) has so far framed progress as a race between compute growth and a list of frictions (data wall, abstraction barrier, embodied bottleneck, multi-agent trust); we argue that environment determinism is a complementary binding axis cutting across all four, for the broad class of agentic AI tasks whose outcomes are verifiable economically, physically, or through multi-party settlement. Three formal results pin down the regime: a Determinism-Efficiency Bound on chain-task success, a Verifier-Goodharting Floor on flywheel ceilings under imperfect rewards, and a convergence condition for environment-side skill evolution. We operationalise the framework as a Supply Certainty Index (SCI) over five measurable properties, a five-level Determinism Maturity Model (DMM) as adoption ladder, and a falsifiable open-question programme (OQ1-OQ5) with explicit null results that would force retraction. The position is platform-agnostic. We engage three competing positions: sim-to-real sufficiency, alignment sufficiency, and AI-as-normal-technology.

==> figures/flywheel.tex <==
% Figure 2: Dual flywheel architecture.
\begin{tikzpicture}[
    font=\small,
    node distance=1.0cm and 1.5cm,
    hub/.style={circle, draw=black!60, fill=black!8, line width=0.6pt,
                minimum size=2.0cm, align=center, inner sep=2pt,
                font=\small\bfseries},
    nd/.style={rectangle, rounded corners=3pt, draw=black!55, line width=0.5pt,
               fill=white, align=center, minimum height=0.7cm,
               minimum width=2.4cm, inner sep=4pt},
    >={Stealth[length=4pt]}
  ]

  % Central hub.
  \node[hub] (E) {Evaluation\\$\equiv$ loss};

  % Data flywheel (top loop). All four nodes chain off J so they share the
  % same y; using `above left=...` directly on the circle E gave the corner
  % nodes a slightly different y from J/SFT because the diagonal anchors of
  % a circle sit at 45° rather than at the corner of a bounding box.
  \node[nd, above=1.0cm of E]                 (J)   {Verifier /\\Judge};
  \node[nd, left=0.8cm of J]                  (BC)  {Deployment\\bad cases};
  \node[nd, right=0.8cm of J]                 (SFT) {SFT \& RL\\samples};
  \node[nd, right=2.0cm of SFT]               (BAS) {Foundation\\refresh};

  \draw[->, thick] (BC.east) -- (J.west);
  \draw[->, thick] (J.east)  -- (SFT.west);
  \draw[->, thick] (SFT.east) -- (BAS.west);

  % Top-loop closure: BAS -> E -> BC. Orthogonal L-paths entering/exiting the
  % hub at four offset perimeter points (E.30, E.150, E.210, E.330) so that
  % the right-side arrows do not collide with each other and the left-side
  % arrows do not either.
  \draw[->, thick] (BAS.south) |- (E.30);
  \draw[->, thick] (E.150)     -| (BC.south);

  % A2A flywheel (bottom loop). All four nodes chain off SK (same y-alignment
  % discipline as the top row).
  \node[nd, below=1.0cm of E]                 (SK) {Skill\\routing};
  \node[nd, left=0.8cm of SK]                 (CA) {Agent call /\\task};
  \node[nd, right=0.8cm of SK]                (EX) {Tool /\\execution};
  \node[nd, right=2.0cm of EX]                (VF) {Outcome\\verifier};

  \draw[->, thick] (CA.east) -- (SK.west);
  \draw[->, thick] (SK.east) -- (EX.west);
  \draw[->, thick] (EX.east) -- (VF.west);

  % Bottom-loop closure: VF -> E -> CA. Symmetric orthogonal L-paths.
  \draw[->, thick] (VF.north) |- (E.330);
  \draw[->, thick] (E.210)    -| (CA.north);

  % Section labels: above BAS and below VF, leaving the right side clear for
  % the trunk channel.
  \node[font=\footnotesize\itshape, above=0.18 of BAS]
       {data flywheel (iteration layer)};
  \node[font=\footnotesize\itshape, below=0.18 of VF]
       {A2A flywheel (execution layer)};

  % Right-side business-feedback trunk: a single orthogonal channel
  % (VF.east -> right -> up -> left -> BAS.east). All segments are straight.
  \path (VF.east)  ++(1.6, 0) coordinate (Tbot);
  \path (BAS.east) ++(1.6, 0) coordinate (Ttop);
  \draw[->, thick, dashed] (VF.east) -- (Tbot) -- (Ttop) -- (BAS.east);

  % Trunk text as a side label, placed to the right of the vertical segment.
  \node[font=\footnotesize\itshape, text width=3.0cm, align=left, anchor=west,
        inner xsep=2pt, inner ysep=0pt]
       at ($(Tbot)!0.5!(Ttop) + (0.20, 0)$)
       {Business-feedback trunk: real distribution, conversion, dispute, return $\Rightarrow$ training signal};

\end{tikzpicture}


==> figures/grounding_map.tex <==
% Figure 1: Grounding map -- four bottlenecks to five supply-certainty properties.
\begin{tikzpicture}[
    font=\small,
    node distance=0.55cm and 1.6cm,
    bn/.style={rectangle, rounded corners=3pt, draw=black!55, line width=0.6pt,
               fill=black!4, minimum width=3.6cm, minimum height=0.7cm,
               align=center, inner sep=4pt},
    sn/.style={rectangle, rounded corners=3pt, draw=black!55, line width=0.6pt,
               fill=black!8, minimum width=3.2cm, minimum height=0.7cm,
               align=center, inner sep=4pt},
    cluster/.style={draw=black!25, rounded corners=6pt, line width=0.4pt,
                    inner sep=10pt},
    edgelabel/.style={font=\footnotesize\itshape, fill=white,
                      inner xsep=3pt, inner ysep=2pt},
    >={Stealth[length=4pt]}
  ]

  % Bottleneck cluster (left).
  \node[bn] (DW) {Data Wall};
  \node[bn, below=of DW] (AB) {Abstraction Barrier};
  \node[bn, below=of AB] (EB) {Embodied Bottleneck};
  \node[bn, below=of EB] (MA) {Multi-Agent Trust};

  \begin{scope}[on background layer]
    \node[cluster, fit=(DW)(AB)(EB)(MA),
          label={[font=\small\bfseries]above:AGI$\to$ASI bottlenecks}] (BC) {};
  \end{scope}

  % Supply-certainty cluster (right). Reordered so that each property aligns
  % horizontally with the bottleneck it addresses; Comparable (closing edge)
  % is placed last, at the bottom.
  \node[sn, right=5.2cm of DW] (K) {Thick (well-stocked)};
  \node[sn, below=of K]        (U) {Understandable};
  \node[sn, below=of U]        (M) {Customisable};
  \node[sn, below=of M]        (T) {Trustworthy};
  \node[sn, below=of T]        (C) {Comparable};

  \begin{scope}[on background layer]
    \node[cluster, fit=(K)(U)(M)(T)(C),
          label={[font=\small\bfseries]above:Supply certainty: five properties}] (SC) {};
  \end{scope}

  % Four mapping edges: straight horizontal lines, zero crossings.
  \draw[->, thick] (DW.east) -- node[edgelabel]{verifiable interaction signal} (K.west);
  \draw[->, thick] (AB.east) -- node[edgelabel]{multimodal concept discovery} (U.west);
  \draw[->, thick] (EB.east) -- node[edgelabel]{C2M physical loop}            (M.west);
  \draw[->, thick] (MA.east) -- node[edgelabel]{A2A trust substrate}          (T.west);

  % Closing edge: Comparable -> Multi-Agent Trust. Two-segment orthogonal step
  % routed below all four horizontal mappings.
  \draw[->, thick, dashed] (C.west) -|
        node[edgelabel, pos=0.25]{supply network} (MA.south);

\end{tikzpicture}

